Enhanced Trellis Coded Multiple Access (ETCMA)

We propose an enhanced version of trellis coded multiple access (TCMA), an overloaded multiple access scheme that outperforms the original TCMA in terms of achieved spectral efficiency. Enhanced TCMA (ETCMA) performs simultaneous transmission of multiple data streams intended for users experiencing similar signal-to-noise ratios and can be employed both in the uplink and in the downlink of wireless systems, thus overcoming one of the main limitations of TCMA. Thanks to a new receiver algorithm, ETCMA is capable of delivering a significantly higher spectral efficiency. We show that ETCMA approaches the capacity of the Additive White Gaussian Noise channel for a wide range of signal-to-noise ratios.

==> etcma-rx.tex <==
\begin{tikzpicture}[scale=.7]
\draw[rounded corners=5pt, line width=2.pt] (-1.,-.5) rectangle (10.,6.5);
\node (tx) at (4.75,6.) {\bf\textsf{ETCMA Receiver}};

% TCM branch 0
\draw[line width=1pt]  (6.75,3.875) rectangle (9.5,5.125);
\node at (8.125,4.5) {\small ${\rm ETCMD}_0$};
\draw[->,line width=1pt] (1.5,4.875) -- ++(2.,0) node [very near end, above left=-2pt]
{\small $\underline{\sigma}_0(l) $};
\draw[line width=1pt]  (3.5,4.5) rectangle (4.75,5.25);
\node at (4.125,4.875) {\tiny\textsf{$\rm \Pi_0^{-1}$}};
\draw[->,line width=1pt] (4.75,4.875) -- ++(2.,0.) node [very near start, above right=-2pt]
{\small $\underline{\tau}_0(l)$};
\draw[line width=1pt]  (3.5,3.75) rectangle (4.75,4.5);
\node at (4.125,4.125) {\tiny\textsf{$\rm \Pi_0$}};
\draw[<-,line width=1pt] (4.75,4.125) -- ++(2.,0.) node [very near start, above right=-2pt]
{\small $\underline{\nu}_0(l)$};
\draw[<-,line width=1pt] (1.5,4.175) -- ++(2.,0)  node [very near end, above left=-2pt]
{\small $\underline{\omega}_0(l)$};

\draw[line width=.75pt, dotted] (8.125,3.65) -- ++(.0,-.3);
\draw[line width=.75pt, dotted] (4.125,3.65) -- ++(.0,-.3);



% TCM branch k
\draw[line width=1pt]  (6.75,1.875) rectangle (9.5,3.125);
\node at (8.125,2.5) {\small ${\rm ETCMD}_k$};
\draw[->,line width=1pt] (1.5,2.875) -- ++(2.,0) node [very near end, above left=-2pt]
{\small $\underline{\sigma}_k(l)$};
\draw[line width=1pt]  (3.5,2.5) rectangle (4.75,3.25);
\node at (4.125,2.875) {\tiny\textsf{$\rm \Pi_k^{-1}$}};
\draw[->,line width=1pt] (4.75,2.875) -- ++(2.,0.) node [very near start, above right=-2pt]
{\small $\underline{\tau}_k(l)$};
\draw[line width=1pt]  (3.5,1.75) rectangle (4.75,2.5);
\node at (4.125,2.125) {\tiny\textsf{$\rm \Pi_k$}};
\draw[<-,line width=1pt] (4.75,2.125) -- ++(2.,0.) node [very near start, above right=-2pt]
{\small $\underline{\nu}_k(l)$};
\draw[<-,line width=1pt] (1.5,2.175) -- ++(2.,0)  node [very near end, above left=-2pt]
{\small $\underline{\omega}_k(l)$};
\draw[->,line width=1pt] (9.5,2.5) -- ++(1.25,0) node [very near end, above] {\small $\hat u_k(l)$};

\draw[line width=.75pt, dotted] (8.125,1.65) -- ++(.0,-.3);
\draw[line width=.75pt, dotted] (4.125,1.65) -- ++(.0,-.3);


% TCM branch K
\draw[line width=1pt]  (6.75,-.125) rectangle (9.5,1.125);
\node at (8.125,.5) {\footnotesize ${\rm ETCMD}_{K-1}$};
\draw[->,line width=1pt] (1.5,.875) -- ++(2.,0) node [very near end, above left=-3pt]
{\small $\underline{\sigma}_{K-1}(l)$};
\draw[line width=1pt]  (3.5,.5) rectangle (4.75,1.25);
\node at (4.125,.875) {\tiny $\rm \Pi_{K-1}^{-1}$};
\draw[->,line width=1pt] (4.75,.875) -- ++(2.,0.) node [very near start, above right=-2pt]
{\small $\underline{\tau}_{K-1}(l)$};
\draw[line width=1pt]  (3.5,-.25) rectangle (4.75,.5);
\node at (4.125,.125) {\tiny $\rm \Pi_{K-1}$};
\draw[<-,line width=1pt] (4.75,.125) -- ++(2.,0.) node [very near start, above right=-2pt]
{\small $\underline{\nu}_{K-1}(l)$};
\draw[<-,line width=1pt] (1.5,.175) -- ++(2.,0)  node [very near end, above left=-3pt]
{\small $\underline{\omega}_{K-1}(l)$};



% Detector
\draw[line width=1pt]  (-.50,-.125) rectangle (1.5,5.125);
\node[text width=1.5cm, align=center] at (.5, 2.5) {\footnotesize \sf Enhanced Multi Stream Detector (EMSD)};




% Antenna - B
\draw[line width=1pt] (-.5,2.5) -- ++(-1.125,0.) -- ++(0., 2) -- ++(-.25, 0.3) -- ++(0.25, -0.3) -- ++(.25, .3);
\node[below] at (-1.5,2.5) {\small $r(l)$};
% Antenna - E

\end{tikzpicture}

==> etcma-tx.tex <==
\begin{tikzpicture}[scale=.7]
\draw[rounded corners=5pt, line width=2.pt] (0.5,-.5) rectangle (8.125,6.5);
\node (tx) at (4.375,6.) {\bf\textsf{ETCMA Transmitter}};

% TCM branch 0
\draw[->,line width=1pt] (.25,4.5) -- (1.,4.5) node [near start, above left=-2pt] {\small $u_0(l)$};
\draw[line width=1pt]  (1.,4.) rectangle (3.,5.);
\node at (2.0,4.5) {\small\textsf{${\rm TCM}_0$}};
\draw[->,line width=1pt] (3.,4.5) -- (3.5,4.5);
\draw[line width=1pt]  (3.5,4.) rectangle (4.75,5.);
\node at (4.125,4.5) {\small\textsf{$\rm \Pi_0$}};
\draw[->,line width=1pt] (4.75,4.5) -- (6.5,4.5) node [very near start, above right=-2pt] {\small $s_0(l)$};
\draw[line width=1pt] (6.75,4.5) circle (.25);
\node at (6.75,4.5) {$\times$};
\draw[->,line width=1pt] (6.75,3.75) -- +(0,.5) node [very near start, left=-1pt] {\small $c_0(l)$};

\draw[line width=.75pt, dotted] (2.,3.65) -- ++(.0,-.3);
\draw[line width=.75pt, dotted] (4.125,3.65) -- ++(.0,-.3);



% TCM branch k
\draw[->,line width=1pt] (.25,2.5) -- (1.,2.5) node [near start, above left=-2pt] {\small $u_k(l)$};
\draw[line width=1pt]  (1.,2.) rectangle (3.,3.);
\node at (2.0,2.5) {\small\textsf{${\rm TCM}_k$}};
\draw[->,line width=1pt] (3.,2.5) -- (3.5,2.5);
\draw[line width=1pt]  (3.5,2.) rectangle (4.75,3.);
\node at (4.125,2.5) {\small\textsf{${\rm \Pi}_k$}};
\draw[->,line width=1pt] (4.75,2.5) -- (6.,2.5) node [very near start, above right=-2pt] {\small $s_k(l)$};
\draw[line width=1pt] (6.25,2.5) circle (.25cm);
\node at (6.25,2.5) {$\times$};
\draw[->,line width=1pt] (6.25,1.75) -- +(0,.5)  node [very near start, left=-1pt] {\small $c_k(l)$};

\draw[line width=.75pt, dotted] (2.,1.65) -- ++(.0,-.3);
\draw[line width=.75pt, dotted] (4.125,1.65) -- ++(.0,-.3);



% TCM branch K
\draw[->,line width=1pt] (.25,.5) -- (1.,.5)  node [near start, above left=-2pt] {\small $u_{K-1}(l)$};
\draw[line width=1pt]  (1.,0.) rectangle (3.,1.);
\node at (2.0,.5) {\footnotesize ${\rm TCM}_{K-1}$};
\draw[->,line width=1pt] (3.,.5) -- (3.5,.5);
\draw[line width=1pt]  (3.5,0.) rectangle (4.75,1.);
\node at (4.125,0.5) {\small\textsf{${\rm \Pi}_{K-1}$}};
\draw[->,line width=1pt] (4.75,0.5) -- (6.5,0.5)  node [very near start, above right=-2pt] {\small $s_{K-1}(l)$};
\draw[line width=1pt] (6.75,0.5) circle (.25cm);
\node at (6.75,0.5) {$\times$};
\draw[->,line width=1pt] (6.75,-.25) -- +(0,.5)  node [very near start, left=-1pt] {\small $c_{K-1}(l)$};



% Combiner
\draw[line width=1pt] (7.375,2.5) circle (.35cm);
\node at (7.375,2.5) {$\Sigma$};
\draw[->,line width=1pt] (6.5,2.5) -- +(.5,0);
\draw[->,line width=1pt] (7.,4.5) -- ++(.375,0) -- +(0,-1.65);
\draw[->,line width=1pt] (7.,.5) -- ++(.375,0) -- +(0,1.65);
\node[anchor=north] at (9.,2.5) {$s(l)$};




% Antenna - B
\draw[line width=1pt] (7.75,2.5) -- ++(1.,0.) -- ++(0., 2) -- ++(-.25, 0.3) -- ++(0.25, -0.3) -- ++(.25, .3);
\draw (9.25,4.85) arc (0:90:.3);
\draw (9.45,4.85) arc (0:90:.5);
\draw (9.65,4.85) arc (0:90:.7);
% Antenna - E

\end{tikzpicture}

==> tcm-enc.tex <==
\begin{tikzpicture}[scale=.85]

\draw[line width=2.pt] (0.0,0.0) rectangle +(4.75,3.5);
\node[anchor=north] at (2.5,3.5) {${\rm TCM}_k$};


\draw[->,line width=1pt] (-.875,1.5) -- +(1.625,0.) node [near start, above=-2pt] {$u_0(l)$};
\draw[line width=1pt]  (.75,1.125) rectangle ++(.75,.75);
\node at (1.125,1.5) {\small$D$};
\draw[->,line width=1pt] (.375,1.5) -- ++(0.,0.75) -- ++(3., 0) node[near end, above]
{\small $d_k^{(1)}(l)$};
\draw[->,line width=1pt] (.375,1.5) -- ++(0.,-0.75) -- ++(1.375, 0);
\draw[->,line width=1pt] (1.5,1.5) -- ++(0.5, 0) -- ++(0.,-0.5);
\draw[line width=1pt] (2.,.75) circle (.25);
\draw[line width=1pt] (1.75,.75) -- +(.5,0.);
\draw[line width=1pt] (2.,.5) -- +(0.,.5);
\draw[->,line width=1pt] (2.25,.75) -- +(1.125,0.)  node[very near end, above left]
{\small $d_k^{(2)}(l)$};

\draw[line width=1pt]  (3.375,.5) rectangle ++(1.,2.);
\node at (3.875,1.5) {\footnotesize \sf QPSK};

\draw[->,line width=1pt] (4.375,1.5) -- +(1.,0.)  node[very near end, above]
{\small $s_k(\tilde l)$};








\end{tikzpicture}
